AI-exposed jobs deteriorated before ChatGPT

Public debate links worsening job prospects for AI-exposed occupations to the release of ChatGPT in late 2022. Using monthly U.S. unemployment insurance records, we measure occupation- and location-specific unemployment risk and find that risk rose in AI-exposed occupations beginning in early 2022, months before ChatGPT was released. Analyzing millions of LinkedIn profiles, we show that graduate cohorts from 2021 onward entered AI-exposed jobs at lower rates than earlier cohorts, with gaps opening before late 2022. Finally, from millions of university syllabi, we find that graduates taking more LLM-exposed curricula had shorter job searches after ChatGPT and higher first-job pay when entering highly exposed occupations. Together, these results---pointing to forces pre-dating generative AI and to the ongoing value of LLM-relevant education---suggest that generative AI may not be the root cause of these labor market hardships and that the launch of ChatGPT is a faulty natural experiment for understanding AI's impact on jobs.

==> (inline-0) <==
\begin{longtable}{l p{0.45\textwidth} r r}
\caption{\revise{\textbf{Average LLM exposure by detailed occupation.}
    Average LLM exposure~\cite{eloundou2024gpts} of each detailed (six-digit) O*NET-SOC occupation, sorted from least to most exposed.
    The final column reports the number of O*NET workplace tasks contributing to each average.
    Table~\ref{si:tab:majorSocExposure} aggregates these scores to the major occupation group level.}}
\label{si:tab:detailedSocExposure} \\
\hline
Detailed SOC Code & Title & \shortstack[r]{Avg. LLM\\Exposure} & Num. Tasks \\[2pt]
\hline
\endfirsthead
\multicolumn{4}{l}{\itshape Table \thetable\ (continued from previous page)} \\
\hline
Detailed SOC Code & Title & \shortstack[r]{Avg. LLM\\Exposure} & Num. Tasks \\[2pt]
\hline
\endhead
\hline
\multicolumn{4}{r}{\itshape continued on next page} \\
\endfoot
\hline
\endlastfoot
47-2072.00 & Pile Driver Operators & 0.000 & 5 \\
51-3023.00 & Slaughterers and Meat Packers & 0.000 & 15 \\
47-2053.00 & Terrazzo Workers and Finishers & 0.000 & 26 \\
51-9123.00 & Painting, Coating, and Decorating Workers & 0.000 & 13 \\
35-9021.00 & Dishwashers & 0.000 & 13 \\
31-1132.00 & Orderlies & 0.000 & 24 \\
51-3022.00 & Meat, Poultry, and Fish Cutters and Trimmers & 0.000 & 13 \\
47-2071.00 & Paving, Surfacing, and Tamping Equipment Operators & 0.000 & 20 \\
53-7031.00 & Dredge Operators & 0.000 & 6 \\
53-5022.00 & Motorboat Operators & 0.000 & 17 \\
37-2012.00 & Maids and Housekeeping Cleaners & 0.000 & 25 \\
47-3016.00 & Helpers--Roofers & 0.000 & 18 \\
49-9045.00 & Refractory Materials Repairers, Except Brickmasons & 0.000 & 16 \\
51-4052.00 & Pourers and Casters, Metal & 0.000 & 16 \\
35-2015.00 & Cooks, Short Order & 0.000 & 11 \\
49-9051.00 & Electrical Power-Line Installers and Repairers & 0.000 & 23 \\
47-5071.00 & Roustabouts, Oil and Gas & 0.000 & 13 \\
49-9096.00 & Riggers & 0.000 & 14 \\
51-9111.00 & Packaging and Filling Machine Operators and Tenders & 0.000 & 20 \\
47-2051.00 & Cement Masons and Concrete Finishers & 0.000 & 26 \\
45-2091.00 & Agricultural Equipment Operators & 0.000 & 17 \\
47-5041.00 & Continuous Mining Machine Operators & 0.000 & 15 \\
47-5022.00 & Excavating and Loading Machine and Dragline Operators, Surface Mining & 0.000 & 16 \\
49-3031.00 & Bus and Truck Mechanics and Diesel Engine Specialists & 0.000 & 26 \\
47-3011.00 & Helpers--Brickmasons, Blockmasons, Stonemasons, and Tile and Marble Setters & 0.000 & 15 \\
47-5081.00 & Helpers--Extraction Workers & 0.000 & 14 \\
27-2021.00 & Athletes and Sports Competitors & 0.000 & 9 \\
35-9011.00 & Dining Room and Cafeteria Attendants and Bartender Helpers & 0.000 & 24 \\
49-3022.00 & Automotive Glass Installers and Repairers & 0.000 & 18 \\
51-9195.00 & Molders, Shapers, and Casters, Except Metal and Plastic & 0.000 & 27 \\
35-2011.00 & Cooks, Fast Food & 0.000 & 19 \\
47-2022.00 & Stonemasons & 0.000 & 17 \\
49-3093.00 & Tire Repairers and Changers & 0.000 & 26 \\
47-2082.00 & Tapers & 0.000 & 16 \\
47-5043.00 & Roof Bolters, Mining & 0.000 & 14 \\
37-2011.00 & Janitors and Cleaners, Except Maids and Housekeeping Cleaners & 0.000 & 23 \\
47-3015.00 & Helpers--Pipelayers, Plumbers, Pipefitters, and Steamfitters & 0.000 & 15 \\
51-9196.00 & Paper Goods Machine Setters, Operators, and Tenders & 0.000 & 15 \\
51-4071.00 & Foundry Mold and Coremakers & 0.000 & 13 \\
47-3012.00 & Helpers--Carpenters & 0.000 & 18 \\
47-3014.00 & Helpers--Painters, Paperhangers, Plasterers, and Stucco Masons & 0.000 & 11 \\
47-2042.00 & Floor Layers, Except Carpet, Wood, and Hard Tiles & 0.000 & 14 \\
47-5011.00 & Derrick Operators, Oil and Gas & 0.000 & 15 \\
49-3052.00 & Motorcycle Mechanics & 0.000 & 13 \\
47-4061.00 & Rail-Track Laying and Maintenance Equipment Operators & 0.000 & 26 \\
51-9031.00 & Cutters and Trimmers, Hand & 0.000 & 18 \\
53-7041.00 & Hoist and Winch Operators & 0.000 & 13 \\
53-7073.00 & Wellhead Pumpers & 0.000 & 16 \\
49-9063.00 & Musical Instrument Repairers and Tuners & 0.014 & 37 \\
51-4031.00 & Cutting, Punching, and Press Machine Setters, Operators, and Tenders, Metal and Plastic & 0.016 & 32 \\
51-2011.00 & Aircraft Structure, Surfaces, Rigging, and Systems Assemblers & 0.017 & 30 \\
51-6021.00 & Pressers, Textile, Garment, and Related Materials & 0.018 & 28 \\
51-9197.00 & Tire Builders & 0.022 & 23 \\
51-2041.00 & Structural Metal Fabricators and Fitters & 0.022 & 23 \\
49-9044.00 & Millwrights & 0.022 & 23 \\
39-9031.00 & Exercise Trainers and Group Fitness Instructors & 0.023 & 22 \\
47-2142.00 & Paperhangers & 0.025 & 20 \\
47-2221.00 & Structural Iron and Steel Workers & 0.025 & 20 \\
45-4021.00 & Fallers & 0.026 & 19 \\
47-4051.00 & Highway Maintenance Workers & 0.026 & 19 \\
51-4194.00 & Tool Grinders, Filers, and Sharpeners & 0.028 & 18 \\
51-9081.00 & Dental Laboratory Technicians & 0.029 & 17 \\
51-4032.00 & Drilling and Boring Machine Tool Setters, Operators, and Tenders, Metal and Plastic & 0.029 & 17 \\
47-2011.00 & Boilermakers & 0.029 & 17 \\
49-9098.00 & Helpers--Installation, Maintenance, and Repair Workers & 0.031 & 16 \\
47-2061.00 & Construction Laborers & 0.031 & 32 \\
51-4021.00 & Extruding and Drawing Machine Setters, Operators, and Tenders, Metal and Plastic & 0.031 & 16 \\
51-2051.00 & Fiberglass Laminators and Fabricators & 0.031 & 16 \\
51-2023.00 & Electromechanical Equipment Assemblers & 0.036 & 14 \\
47-2151.00 & Pipelayers & 0.036 & 14 \\
29-9093.00 & Surgical Assistants & 0.036 & 28 \\
27-2031.00 & Dancers & 0.036 & 14 \\
47-2181.00 & Roofers & 0.036 & 28 \\
29-1022.00 & Oral and Maxillofacial Surgeons & 0.036 & 14 \\
47-5044.00 & Loading and Moving Machine Operators, Underground Mining & 0.036 & 28 \\
47-2021.00 & Brickmasons and Blockmasons & 0.036 & 14 \\
37-3011.00 & Landscaping and Groundskeeping Workers & 0.037 & 27 \\
39-4011.00 & Embalmers & 0.038 & 26 \\
47-2132.00 & Insulation Workers, Mechanical & 0.038 & 13 \\
47-2081.00 & Drywall and Ceiling Tile Installers & 0.038 & 26 \\
49-9081.00 & Wind Turbine Service Technicians & 0.038 & 13 \\
51-4022.00 & Forging Machine Setters, Operators, and Tenders, Metal and Plastic & 0.038 & 13 \\
51-6051.00 & Sewers, Hand & 0.038 & 13 \\
49-3021.00 & Automotive Body and Related Repairers & 0.040 & 25 \\
47-4091.00 & Segmental Pavers & 0.042 & 12 \\
47-3013.00 & Helpers--Electricians & 0.042 & 24 \\
39-4012.00 & Crematory Operators & 0.042 & 12 \\
39-3093.00 & Locker Room, Coatroom, and Dressing Room Attendants & 0.043 & 23 \\
51-7021.00 & Furniture Finishers & 0.045 & 22 \\
29-1024.00 & Prosthodontists & 0.045 & 11 \\
53-7051.00 & Industrial Truck and Tractor Operators & 0.045 & 11 \\
47-5012.00 & Rotary Drill Operators, Oil and Gas & 0.045 & 22 \\
51-6091.00 & Extruding and Forming Machine Setters, Operators, and Tenders, Synthetic and Glass Fibers & 0.048 & 21 \\
45-4011.00 & Forest and Conservation Workers & 0.048 & 21 \\
53-7062.00 & Laborers and Freight, Stock, and Material Movers, Hand & 0.048 & 21 \\
47-2152.04 & Solar Thermal Installers and Technicians & 0.048 & 21 \\
35-2021.00 & Food Preparation Workers & 0.048 & 31 \\
47-2131.00 & Insulation Workers, Floor, Ceiling, and Wall & 0.050 & 10 \\
37-3012.00 & Pesticide Handlers, Sprayers, and Applicators, Vegetation & 0.050 & 10 \\
45-3031.00 & Fishing and Hunting Workers & 0.050 & 30 \\
51-3091.00 & Food and Tobacco Roasting, Baking, and Drying Machine Operators and Tenders & 0.050 & 20 \\
51-9022.00 & Grinding and Polishing Workers, Hand & 0.050 & 20 \\
47-4031.00 & Fence Erectors & 0.050 & 20 \\
49-9052.00 & Telecommunications Line Installers and Repairers & 0.050 & 20 \\
51-9124.00 & Coating, Painting, and Spraying Machine Setters, Operators, and Tenders & 0.050 & 30 \\
51-6042.00 & Shoe Machine Operators and Tenders & 0.053 & 19 \\
47-2141.00 & Painters, Construction and Maintenance & 0.053 & 19 \\
51-9193.00 & Cooling and Freezing Equipment Operators and Tenders & 0.053 & 19 \\
53-7121.00 & Tank Car, Truck, and Ship Loaders & 0.053 & 19 \\
47-5013.00 & Service Unit Operators, Oil and Gas & 0.053 & 19 \\
53-5011.00 & Sailors and Marine Oilers & 0.054 & 28 \\
51-9032.00 & Cutting and Slicing Machine Setters, Operators, and Tenders & 0.054 & 28 \\
47-2073.00 & Operating Engineers and Other Construction Equipment Operators & 0.054 & 28 \\
53-7062.04 & Recycling and Reclamation Workers & 0.056 & 18 \\
47-5051.00 & Rock Splitters, Quarry & 0.056 & 9 \\
37-3013.00 & Tree Trimmers and Pruners & 0.058 & 26 \\
51-9191.00 & Adhesive Bonding Machine Operators and Tenders & 0.059 & 17 \\
49-3092.00 & Recreational Vehicle Service Technicians & 0.059 & 17 \\
49-9092.00 & Commercial Divers & 0.060 & 25 \\
51-6011.00 & Laundry and Dry-Cleaning Workers & 0.062 & 32 \\
51-7041.00 & Sawing Machine Setters, Operators, and Tenders, Wood & 0.062 & 24 \\
47-2211.00 & Sheet Metal Workers & 0.062 & 24 \\
47-2041.00 & Carpet Installers & 0.062 & 16 \\
39-5012.00 & Hairdressers, Hairstylists, and Cosmetologists & 0.065 & 23 \\
47-2161.00 & Plasterers and Stucco Masons & 0.067 & 15 \\
31-1121.00 & Home Health Aides & 0.067 & 15 \\
33-9092.00 & Lifeguards, Ski Patrol, and Other Recreational Protective Service Workers & 0.067 & 15 \\
33-3011.00 & Bailiffs & 0.067 & 15 \\
47-4071.00 & Septic Tank Servicers and Sewer Pipe Cleaners & 0.068 & 22 \\
45-2093.00 & Farmworkers, Farm, Ranch, and Aquacultural Animals & 0.068 & 22 \\
47-2171.00 & Reinforcing Iron and Rebar Workers & 0.071 & 7 \\
53-7061.00 & Cleaners of Vehicles and Equipment & 0.071 & 21 \\
47-2043.00 & Floor Sanders and Finishers & 0.071 & 7 \\
31-9011.00 & Massage Therapists & 0.071 & 14 \\
49-9097.00 & Signal and Track Switch Repairers & 0.071 & 14 \\
51-9041.00 & Extruding, Forming, Pressing, and Compacting Machine Setters, Operators, and Tenders & 0.071 & 28 \\
49-9094.00 & Locksmiths and Safe Repairers & 0.071 & 14 \\
49-9095.00 & Manufactured Building and Mobile Home Installers & 0.071 & 14 \\
51-6041.00 & Shoe and Leather Workers and Repairers & 0.074 & 27 \\
49-3043.00 & Rail Car Repairers & 0.075 & 20 \\
51-4072.00 & Molding, Coremaking, and Casting Machine Setters, Operators, and Tenders, Metal and Plastic & 0.076 & 33 \\
51-6031.00 & Sewing Machine Operators & 0.077 & 26 \\
51-5113.00 & Print Binding and Finishing Workers & 0.077 & 26 \\
49-3051.00 & Motorboat Mechanics and Service Technicians & 0.077 & 13 \\
51-7042.00 & Woodworking Machine Setters, Operators, and Tenders, Except Sawing & 0.077 & 26 \\
53-7063.00 & Machine Feeders and Offbearers & 0.077 & 13 \\
51-9195.04 & Glass Blowers, Molders, Benders, and Finishers & 0.079 & 19 \\
51-8092.00 & Gas Plant Operators & 0.079 & 19 \\
39-2011.00 & Animal Trainers & 0.079 & 19 \\
51-4193.00 & Plating Machine Setters, Operators, and Tenders, Metal and Plastic & 0.079 & 38 \\
51-9083.00 & Ophthalmic Laboratory Technicians & 0.083 & 18 \\
51-2031.00 & Engine and Other Machine Assemblers & 0.083 & 12 \\
49-2021.00 & Radio, Cellular, and Tower Equipment Installers and Repairers & 0.083 & 30 \\
51-9195.05 & Potters, Manufacturing & 0.083 & 24 \\
49-3023.00 & Automotive Service Technicians and Mechanics & 0.083 & 30 \\
53-7064.00 & Packers and Packagers, Hand & 0.083 & 12 \\
39-5092.00 & Manicurists and Pedicurists & 0.083 & 18 \\
51-4033.00 & Grinding, Lapping, Polishing, and Buffing Machine Tool Setters, Operators, and Tenders, Metal and Plastic & 0.083 & 18 \\
51-4121.00 & Welders, Cutters, Solderers, and Brazers & 0.083 & 30 \\
51-6064.00 & Textile Winding, Twisting, and Drawing Out Machine Setters, Operators, and Tenders & 0.083 & 24 \\
51-4122.00 & Welding, Soldering, and Brazing Machine Setters, Operators, and Tenders & 0.086 & 29 \\
53-7011.00 & Conveyor Operators and Tenders & 0.087 & 23 \\
51-2061.00 & Timing Device Assemblers and Adjusters & 0.088 & 17 \\
35-3023.00 & Fast Food and Counter Workers & 0.089 & 28 \\
49-2092.00 & Electric Motor, Power Tool, and Related Repairers & 0.090 & 39 \\
51-9021.00 & Crushing, Grinding, and Polishing Machine Setters, Operators, and Tenders & 0.091 & 22 \\
51-9192.00 & Cleaning, Washing, and Metal Pickling Equipment Operators and Tenders & 0.091 & 11 \\
53-3011.00 & Ambulance Drivers and Attendants, Except Emergency Medical Technicians & 0.091 & 11 \\
51-6052.00 & Tailors, Dressmakers, and Custom Sewers & 0.091 & 22 \\
47-2121.00 & Glaziers & 0.093 & 27 \\
49-3091.00 & Bicycle Repairers & 0.094 & 16 \\
51-9195.03 & Stone Cutters and Carvers, Manufacturing & 0.094 & 16 \\
31-9093.00 & Medical Equipment Preparers & 0.094 & 16 \\
29-2055.00 & Surgical Technologists & 0.094 & 16 \\
47-4041.00 & Hazardous Materials Removal Workers & 0.095 & 21 \\
51-8013.04 & Hydroelectric Plant Technicians & 0.095 & 21 \\
51-3092.00 & Food Batchmakers & 0.100 & 25 \\
51-4051.00 & Metal-Refining Furnace Operators and Tenders & 0.100 & 15 \\
47-2152.00 & Plumbers, Pipefitters, and Steamfitters & 0.100 & 30 \\
47-2044.00 & Tile and Stone Setters & 0.100 & 25 \\
49-9021.00 & Heating, Air Conditioning, and Refrigeration Mechanics and Installers & 0.100 & 30 \\
49-3042.00 & Mobile Heavy Equipment Mechanics, Except Engines & 0.100 & 20 \\
51-9198.00 & Helpers--Production Workers & 0.103 & 34 \\
51-8099.01 & Biofuels Processing Technicians & 0.105 & 19 \\
51-9023.00 & Mixing and Blending Machine Setters, Operators, and Tenders & 0.105 & 19 \\
31-1131.00 & Nursing Assistants & 0.106 & 33 \\
53-6021.00 & Parking Attendants & 0.111 & 18 \\
51-9051.00 & Furnace, Kiln, Oven, Drier, and Kettle Operators and Tenders & 0.111 & 18 \\
47-2231.00 & Solar Photovoltaic Installers & 0.115 & 26 \\
49-9012.00 & Control and Valve Installers and Repairers, Except Mechanical Door & 0.115 & 39 \\
51-9194.00 & Etchers and Engravers & 0.117 & 30 \\
49-9071.00 & Maintenance and Repair Workers, General & 0.117 & 30 \\
51-3093.00 & Food Cooking Machine Operators and Tenders & 0.118 & 17 \\
43-5053.00 & Postal Service Mail Sorters, Processors, and Processing Machine Operators & 0.118 & 17 \\
51-2022.00 & Electrical and Electronic Equipment Assemblers & 0.118 & 17 \\
51-4081.00 & Multiple Machine Tool Setters, Operators, and Tenders, Metal and Plastic & 0.119 & 21 \\
51-9012.00 & Separating, Filtering, Clarifying, Precipitating, and Still Machine Setters, Operators, and Tenders & 0.119 & 21 \\
49-9011.00 & Mechanical Door Repairers & 0.120 & 25 \\
51-8031.00 & Water and Wastewater Treatment Plant and System Operators & 0.125 & 8 \\
31-9099.02 & Endoscopy Technicians & 0.125 & 12 \\
13-1074.00 & Farm Labor Contractors & 0.125 & 8 \\
35-2014.00 & Cooks, Restaurant & 0.125 & 20 \\
33-9091.00 & Crossing Guards and Flaggers & 0.125 & 12 \\
21-1013.00 & Marriage and Family Therapists & 0.125 & 16 \\
29-2053.00 & Psychiatric Technicians & 0.125 & 16 \\
29-2012.01 & Histology Technicians & 0.125 & 8 \\
49-9031.00 & Home Appliance Repairers & 0.129 & 31 \\
35-3023.01 & Baristas & 0.132 & 19 \\
49-3011.00 & Aircraft Mechanics and Service Technicians & 0.132 & 38 \\
39-9011.01 & Nannies & 0.132 & 19 \\
47-5023.00 & Earth Drillers, Except Oil and Gas & 0.133 & 30 \\
33-2011.00 & Firefighters & 0.133 & 30 \\
51-9082.00 & Medical Appliance Technicians & 0.133 & 15 \\
47-2031.00 & Carpenters & 0.138 & 29 \\
51-8013.03 & Biomass Plant Technicians & 0.139 & 18 \\
53-6032.00 & Aircraft Service Attendants & 0.139 & 18 \\
49-9043.00 & Maintenance Workers, Machinery & 0.139 & 18 \\
51-8021.00 & Stationary Engineers and Boiler Operators & 0.140 & 25 \\
33-9032.00 & Security Guards & 0.143 & 14 \\
39-3011.00 & Gambling Dealers & 0.143 & 21 \\
31-2021.00 & Physical Therapist Assistants & 0.143 & 21 \\
51-4192.00 & Layout Workers, Metal and Plastic & 0.143 & 14 \\
47-2111.00 & Electricians & 0.143 & 21 \\
35-3041.00 & Food Servers, Nonrestaurant & 0.143 & 14 \\
51-7031.00 & Model Makers, Wood & 0.143 & 14 \\
49-3041.00 & Farm Equipment Mechanics and Service Technicians & 0.143 & 14 \\
45-2021.00 & Animal Breeders & 0.146 & 24 \\
51-6061.00 & Textile Bleaching and Dyeing Machine Operators and Tenders & 0.146 & 24 \\
47-5032.00 & Explosives Workers, Ordnance Handling Experts, and Blasters & 0.150 & 30 \\
45-2092.00 & Farmworkers and Laborers, Crop, Nursery, and Greenhouse & 0.150 & 30 \\
39-3031.00 & Ushers, Lobby Attendants, and Ticket Takers & 0.152 & 23 \\
51-9011.00 & Chemical Equipment Operators and Tenders & 0.152 & 23 \\
29-2043.00 & Paramedics & 0.154 & 13 \\
51-4191.00 & Heat Treating Equipment Setters, Operators, and Tenders, Metal and Plastic & 0.154 & 26 \\
45-4023.00 & Log Graders and Scalers & 0.154 & 13 \\
51-4034.00 & Lathe and Turning Machine Tool Setters, Operators, and Tenders, Metal and Plastic & 0.156 & 16 \\
27-4015.00 & Lighting Technicians & 0.156 & 16 \\
51-4061.00 & Model Makers, Metal and Plastic & 0.156 & 16 \\
29-1071.01 & Anesthesiologist Assistants & 0.156 & 16 \\
51-4023.00 & Rolling Machine Setters, Operators, and Tenders, Metal and Plastic & 0.158 & 19 \\
31-2022.00 & Physical Therapist Aides & 0.158 & 19 \\
51-8091.00 & Chemical Plant and System Operators & 0.158 & 19 \\
39-4031.00 & Morticians, Undertakers, and Funeral Arrangers & 0.159 & 22 \\
39-9011.00 & Childcare Workers & 0.160 & 25 \\
29-2056.00 & Veterinary Technologists and Technicians & 0.161 & 31 \\
33-9094.00 & School Bus Monitors & 0.167 & 18 \\
29-1151.00 & Nurse Anesthetists & 0.167 & 24 \\
45-2041.00 & Graders and Sorters, Agricultural Products & 0.167 & 6 \\
29-1291.00 & Acupuncturists & 0.167 & 18 \\
41-9011.00 & Demonstrators and Product Promoters & 0.167 & 24 \\
51-9071.00 & Jewelers and Precious Stone and Metal Workers & 0.167 & 30 \\
49-2096.00 & Electronic Equipment Installers and Repairers, Motor Vehicles & 0.167 & 12 \\
29-1292.00 & Dental Hygienists & 0.167 & 18 \\
51-6062.00 & Textile Cutting Machine Setters, Operators, and Tenders & 0.167 & 18 \\
31-9097.00 & Phlebotomists & 0.167 & 24 \\
49-9099.01 & Geothermal Technicians & 0.167 & 24 \\
19-4051.00 & Nuclear Technicians & 0.167 & 21 \\
51-3021.00 & Butchers and Meat Cutters & 0.167 & 12 \\
39-5011.00 & Barbers & 0.175 & 20 \\
51-6063.00 & Textile Knitting and Weaving Machine Setters, Operators, and Tenders & 0.175 & 20 \\
47-4021.00 & Elevator and Escalator Installers and Repairers & 0.175 & 20 \\
51-7011.00 & Cabinetmakers and Bench Carpenters & 0.175 & 20 \\
35-2012.00 & Cooks, Institution and Cafeteria & 0.176 & 17 \\
53-5031.00 & Ship Engineers & 0.176 & 17 \\
31-1133.00 & Psychiatric Aides & 0.176 & 17 \\
49-3053.00 & Outdoor Power Equipment and Other Small Engine Mechanics & 0.179 & 14 \\
53-4022.00 & Railroad Brake, Signal, and Switch Operators and Locomotive Firers & 0.179 & 28 \\
35-3031.00 & Waiters and Waitresses & 0.180 & 25 \\
53-2031.00 & Flight Attendants & 0.180 & 25 \\
53-7021.00 & Crane and Tower Operators & 0.182 & 11 \\
51-2021.00 & Coil Winders, Tapers, and Finishers & 0.182 & 11 \\
51-9071.06 & Gem and Diamond Workers & 0.182 & 22 \\
53-7065.00 & Stockers and Order Fillers & 0.183 & 30 \\
27-2011.00 & Actors & 0.184 & 19 \\
39-3091.00 & Amusement and Recreation Attendants & 0.184 & 19 \\
29-1123.00 & Physical Therapists & 0.188 & 24 \\
27-1023.00 & Floral Designers & 0.188 & 16 \\
25-2051.00 & Special Education Teachers, Preschool & 0.194 & 36 \\
39-5094.00 & Skincare Specialists & 0.194 & 18 \\
21-1011.00 & Substance Abuse and Behavioral Disorder Counselors & 0.196 & 23 \\
51-4062.00 & Patternmakers, Metal and Plastic & 0.200 & 15 \\
37-2021.00 & Pest Control Workers & 0.200 & 15 \\
47-4099.03 & Weatherization Installers and Technicians & 0.200 & 20 \\
49-9064.00 & Watch and Clock Repairers & 0.200 & 15 \\
35-3011.00 & Bartenders & 0.200 & 20 \\
53-4013.00 & Rail Yard Engineers, Dinkey Operators, and Hostlers & 0.200 & 25 \\
53-6031.00 & Automotive and Watercraft Service Attendants & 0.200 & 15 \\
29-1126.00 & Respiratory Therapists & 0.205 & 22 \\
39-3021.00 & Motion Picture Projectionists & 0.205 & 22 \\
51-4111.00 & Tool and Die Makers & 0.206 & 17 \\
39-6011.00 & Baggage Porters and Bellhops & 0.206 & 17 \\
51-4041.00 & Machinists & 0.207 & 29 \\
51-9141.00 & Semiconductor Processing Technicians & 0.208 & 24 \\
29-2042.00 & Emergency Medical Technicians & 0.208 & 12 \\
53-6061.00 & Passenger Attendants & 0.214 & 14 \\
53-7072.00 & Pump Operators, Except Wellhead Pumpers & 0.214 & 14 \\
31-9096.00 & Veterinary Assistants and Laboratory Animal Caretakers & 0.214 & 28 \\
17-3029.08 & Photonics Technicians & 0.217 & 30 \\
29-2011.00 & Medical and Clinical Laboratory Technologists & 0.219 & 16 \\
53-7081.00 & Refuse and Recyclable Material Collectors & 0.219 & 16 \\
49-2098.00 & Security and Fire Alarm Systems Installers & 0.219 & 16 \\
33-2022.00 & Forest Fire Inspectors and Prevention Specialists & 0.219 & 16 \\
25-2011.00 & Preschool Teachers, Except Special Education & 0.221 & 34 \\
53-6011.00 & Bridge and Lock Tenders & 0.222 & 18 \\
45-4022.00 & Logging Equipment Operators & 0.222 & 9 \\
39-2021.00 & Animal Caretakers & 0.227 & 22 \\
29-2092.00 & Hearing Aid Specialists & 0.227 & 11 \\
49-2097.00 & Audiovisual Equipment Installers and Repairers & 0.227 & 11 \\
51-2092.00 & Team Assemblers & 0.227 & 11 \\
51-6093.00 & Upholsterers & 0.227 & 22 \\
31-1122.00 & Personal Care Aides & 0.227 & 11 \\
51-8093.00 & Petroleum Pump System Operators, Refinery Operators, and Gaugers & 0.229 & 24 \\
25-2012.00 & Kindergarten Teachers, Except Special Education & 0.230 & 37 \\
35-2013.00 & Cooks, Private Household & 0.231 & 13 \\
53-2012.00 & Commercial Pilots & 0.231 & 26 \\
39-4021.00 & Funeral Attendants & 0.231 & 26 \\
39-9041.00 & Residential Advisors & 0.233 & 30 \\
41-2012.00 & Gambling Change Persons and Booth Cashiers & 0.233 & 15 \\
53-3052.00 & Bus Drivers, Transit and Intercity & 0.233 & 15 \\
31-2012.00 & Occupational Therapy Aides & 0.233 & 15 \\
29-2012.00 & Medical and Clinical Laboratory Technicians & 0.233 & 15 \\
51-8013.00 & Power Plant Operators & 0.233 & 30 \\
51-4035.00 & Milling and Planing Machine Setters, Operators, and Tenders, Metal and Plastic & 0.233 & 15 \\
39-7011.00 & Tour Guides and Escorts & 0.237 & 19 \\
19-4051.02 & Nuclear Monitoring Technicians & 0.237 & 19 \\
39-3092.00 & Costume Attendants & 0.238 & 21 \\
21-1021.00 & Child, Family, and School Social Workers & 0.239 & 23 \\
29-2061.00 & Licensed Practical and Licensed Vocational Nurses & 0.239 & 23 \\
43-9051.00 & Mail Clerks and Mail Machine Operators, Except Postal Service & 0.241 & 29 \\
41-2011.00 & Cashiers & 0.241 & 29 \\
53-3032.00 & Heavy and Tractor-Trailer Truck Drivers & 0.242 & 31 \\
25-2055.00 & Special Education Teachers, Kindergarten & 0.250 & 30 \\
53-3053.00 & Shuttle Drivers and Chauffeurs & 0.250 & 26 \\
29-1211.00 & Anesthesiologists & 0.250 & 18 \\
31-9091.00 & Dental Assistants & 0.250 & 16 \\
33-3012.00 & Correctional Officers and Jailers & 0.250 & 26 \\
29-1021.00 & Dentists, General & 0.250 & 20 \\
53-1042.00 & First-Line Supervisors of Helpers, Laborers, and Material Movers, Hand & 0.250 & 24 \\
33-3052.00 & Transit and Railroad Police & 0.250 & 14 \\
51-7032.00 & Patternmakers, Wood & 0.250 & 20 \\
39-3012.00 & Gambling and Sports Book Writers and Runners & 0.250 & 22 \\
43-5052.00 & Postal Service Mail Carriers & 0.250 & 22 \\
39-9032.00 & Recreation Workers & 0.250 & 24 \\
41-9012.00 & Models & 0.250 & 14 \\
33-3051.00 & Police and Sheriff's Patrol Officers & 0.250 & 30 \\
41-9091.00 & Door-to-Door Sales Workers, News and Street Vendors, and Related Workers & 0.250 & 12 \\
25-4013.00 & Museum Technicians and Conservators & 0.250 & 26 \\
35-9031.00 & Hosts and Hostesses, Restaurant, Lounge, and Coffee Shop & 0.250 & 22 \\
39-5093.00 & Shampooers & 0.250 & 4 \\
51-9161.00 & Computer Numerically Controlled Tool Operators & 0.259 & 27 \\
21-1014.00 & Mental Health Counselors & 0.259 & 27 \\
29-1128.00 & Exercise Physiologists & 0.260 & 25 \\
35-1011.00 & Chefs and Head Cooks & 0.262 & 21 \\
47-4011.00 & Construction and Building Inspectors & 0.263 & 19 \\
53-5021.00 & Captains, Mates, and Pilots of Water Vessels & 0.267 & 30 \\
49-2093.00 & Electrical and Electronics Installers and Repairers, Transportation Equipment & 0.267 & 15 \\
27-1012.00 & Craft Artists & 0.267 & 15 \\
53-4011.00 & Locomotive Engineers & 0.267 & 15 \\
25-9043.00 & Teaching Assistants, Special Education & 0.267 & 30 \\
49-9061.00 & Camera and Photographic Equipment Repairers & 0.267 & 15 \\
29-1229.04 & Physical Medicine and Rehabilitation Physicians & 0.267 & 15 \\
53-7071.00 & Gas Compressor and Gas Pumping Station Operators & 0.269 & 13 \\
37-1011.00 & First-Line Supervisors of Housekeeping and Janitorial Workers & 0.269 & 26 \\
33-9093.00 & Transportation Security Screeners & 0.269 & 26 \\
21-1023.00 & Mental Health and Substance Abuse Social Workers & 0.269 & 13 \\
49-2091.00 & Avionics Technicians & 0.269 & 13 \\
33-3031.00 & Fish and Game Wardens & 0.271 & 24 \\
29-1081.00 & Podiatrists & 0.273 & 11 \\
31-2011.00 & Occupational Therapy Assistants & 0.273 & 22 \\
53-4031.00 & Railroad Conductors and Yardmasters & 0.273 & 22 \\
29-1124.00 & Radiation Therapists & 0.273 & 22 \\
51-3011.00 & Bakers & 0.278 & 18 \\
17-3027.01 & Automotive Engineering Technicians & 0.278 & 18 \\
27-2032.00 & Choreographers & 0.278 & 18 \\
27-1026.00 & Merchandise Displayers and Window Trimmers & 0.280 & 25 \\
49-2095.00 & Electrical and Electronics Repairers, Powerhouse, Substation, and Relay & 0.281 & 16 \\
17-3029.01 & Non-Destructive Testing Specialists & 0.281 & 16 \\
49-9041.00 & Industrial Machinery Mechanics & 0.281 & 16 \\
29-2011.04 & Histotechnologists & 0.281 & 16 \\
53-3054.00 & Taxi Drivers & 0.281 & 16 \\
33-1011.00 & First-Line Supervisors of Correctional Officers & 0.283 & 23 \\
29-1131.00 & Veterinarians & 0.283 & 23 \\
45-1011.00 & First-Line Supervisors of Farming, Fishing, and Forestry Workers & 0.283 & 30 \\
33-2021.00 & Fire Inspectors and Investigators & 0.283 & 30 \\
29-1122.01 & Low Vision Therapists, Orientation and Mobility Specialists, and Vision Rehabilitation Therapists & 0.286 & 21 \\
11-3051.03 & Biofuels Production Managers & 0.286 & 14 \\
29-2081.00 & Opticians, Dispensing & 0.286 & 21 \\
19-4012.00 & Agricultural Technicians & 0.288 & 26 \\
49-9062.00 & Medical Equipment Repairers & 0.289 & 19 \\
53-1044.00 & First-Line Supervisors of Passenger Attendants & 0.289 & 19 \\
53-3031.00 & Driver/Sales Workers & 0.292 & 12 \\
17-3021.00 & Aerospace Engineering and Operations Technologists and Technicians & 0.292 & 12 \\
29-2033.00 & Nuclear Medicine Technologists & 0.294 & 17 \\
29-1122.00 & Occupational Therapists & 0.294 & 17 \\
43-5021.00 & Couriers and Messengers & 0.294 & 17 \\
45-2011.00 & Agricultural Inspectors & 0.295 & 22 \\
51-8011.00 & Nuclear Power Reactor Operators & 0.300 & 20 \\
29-1041.00 & Optometrists & 0.300 & 10 \\
25-2058.00 & Special Education Teachers, Secondary School & 0.300 & 40 \\
29-2032.00 & Diagnostic Medical Sonographers & 0.300 & 20 \\
49-2022.00 & Telecommunications Equipment Installers and Repairers, Except Line Installers & 0.300 & 40 \\
29-1023.00 & Orthodontists & 0.300 & 10 \\
29-2091.00 & Orthotists and Prosthetists & 0.300 & 15 \\
25-2057.00 & Special Education Teachers, Middle School & 0.300 & 40 \\
29-1129.01 & Art Therapists & 0.300 & 25 \\
25-2021.00 & Elementary School Teachers, Except Special Education & 0.303 & 38 \\
33-3041.00 & Parking Enforcement Workers & 0.304 & 23 \\
29-9091.00 & Athletic Trainers & 0.304 & 23 \\
21-1012.00 & Educational, Guidance, and Career Counselors and Advisors & 0.309 & 34 \\
21-1094.00 & Community Health Workers & 0.310 & 29 \\
29-1141.01 & Acute Care Nurses & 0.315 & 27 \\
49-9091.00 & Coin, Vending, and Amusement Machine Servicers and Repairers & 0.316 & 19 \\
11-3051.04 & Biomass Power Plant Managers & 0.316 & 19 \\
41-2022.00 & Parts Salespersons & 0.316 & 19 \\
33-3021.00 & Detectives and Criminal Investigators & 0.317 & 30 \\
25-2056.00 & Special Education Teachers, Elementary School & 0.317 & 30 \\
29-1125.00 & Recreational Therapists & 0.318 & 11 \\
11-3013.00 & Facilities Managers & 0.318 & 11 \\
27-2022.00 & Coaches and Scouts & 0.321 & 28 \\
25-2023.00 & Career/Technical Education Teachers, Middle School & 0.323 & 31 \\
53-3051.00 & Bus Drivers, School & 0.324 & 17 \\
29-2057.00 & Ophthalmic Medical Technicians & 0.325 & 20 \\
33-1012.00 & First-Line Supervisors of Police and Detectives & 0.325 & 20 \\
49-2094.00 & Electrical and Electronics Repairers, Commercial and Industrial Equipment & 0.325 & 20 \\
29-2035.00 & Magnetic Resonance Imaging Technologists & 0.326 & 23 \\
51-5112.00 & Printing Press Operators & 0.326 & 23 \\
25-2031.00 & Secondary School Teachers, Except Special and Career/Technical Education & 0.328 & 32 \\
53-6051.01 & Aviation Inspectors & 0.333 & 15 \\
21-2011.00 & Clergy & 0.333 & 21 \\
39-5091.00 & Makeup Artists, Theatrical and Performance & 0.333 & 21 \\
19-5011.00 & Occupational Health and Safety Specialists & 0.333 & 21 \\
33-3021.02 & Police Identification and Records Officers & 0.333 & 15 \\
53-1041.00 & Aircraft Cargo Handling Supervisors & 0.333 & 6 \\
43-5051.00 & Postal Service Clerks & 0.333 & 21 \\
51-8012.00 & Power Distributors and Dispatchers & 0.333 & 15 \\
29-1141.00 & Registered Nurses & 0.333 & 27 \\
29-1242.00 & Orthopedic Surgeons, Except Pediatric & 0.333 & 15 \\
25-2032.00 & Career/Technical Education Teachers, Secondary School & 0.333 & 33 \\
43-5111.00 & Weighers, Measurers, Checkers, and Samplers, Recordkeeping & 0.341 & 22 \\
11-3051.06 & Hydroelectric Production Managers & 0.342 & 19 \\
27-2023.00 & Umpires, Referees, and Other Sports Officials & 0.344 & 16 \\
19-4013.00 & Food Science Technicians & 0.344 & 16 \\
29-2099.01 & Neurodiagnostic Technologists & 0.344 & 16 \\
33-9011.00 & Animal Control Workers & 0.344 & 16 \\
29-1141.03 & Critical Care Nurses & 0.345 & 29 \\
29-1212.00 & Cardiologists & 0.346 & 26 \\
53-2011.00 & Airline Pilots, Copilots, and Flight Engineers & 0.346 & 26 \\
19-1012.00 & Food Scientists and Technologists & 0.346 & 13 \\
53-2021.00 & Air Traffic Controllers & 0.348 & 23 \\
13-1041.06 & Coroners & 0.350 & 20 \\
21-1093.00 & Social and Human Service Assistants & 0.350 & 20 \\
11-9072.00 & Entertainment and Recreation Managers, Except Gambling & 0.353 & 17 \\
39-7012.00 & Travel Guides & 0.353 & 17 \\
33-9021.00 & Private Detectives and Investigators & 0.353 & 17 \\
21-1015.00 & Rehabilitation Counselors & 0.353 & 17 \\
21-1022.00 & Healthcare Social Workers & 0.353 & 17 \\
19-1031.02 & Range Managers & 0.353 & 17 \\
19-4071.00 & Forest and Conservation Technicians & 0.357 & 21 \\
29-1229.03 & Urologists & 0.357 & 14 \\
53-3033.00 & Light Truck Drivers & 0.357 & 14 \\
37-1012.00 & First-Line Supervisors of Landscaping, Lawn Service, and Groundskeeping Workers & 0.357 & 28 \\
25-2022.00 & Middle School Teachers, Except Special and Career/Technical Education & 0.357 & 35 \\
49-2011.00 & Computer, Automated Teller, and Office Machine Repairers & 0.360 & 25 \\
29-1243.00 & Pediatric Surgeons & 0.361 & 18 \\
25-3031.00 & Substitute Teachers, Short-Term & 0.361 & 18 \\
17-3024.00 & Electro-Mechanical and Mechatronics Technologists and Technicians & 0.362 & 29 \\
53-1043.00 & First-Line Supervisors of Material-Moving Machine and Vehicle Operators & 0.364 & 22 \\
25-3021.00 & Self-Enrichment Teachers & 0.367 & 30 \\
25-9042.00 & Teaching Assistants, Preschool, Elementary, Middle, and Secondary School, Except Special Education & 0.367 & 30 \\
25-9021.00 & Farm and Home Management Educators & 0.367 & 15 \\
39-1014.00 & First-Line Supervisors of Entertainment and Recreation Workers, Except Gambling Services & 0.368 & 19 \\
27-1027.00 & Set and Exhibit Designers & 0.370 & 27 \\
29-2099.05 & Ophthalmic Medical Technologists & 0.371 & 31 \\
41-2031.00 & Retail Salespersons & 0.375 & 24 \\
19-4031.00 & Chemical Technicians & 0.375 & 16 \\
11-9179.01 & Fitness and Wellness Coordinators & 0.375 & 24 \\
29-1071.00 & Physician Assistants & 0.375 & 12 \\
31-9092.00 & Medical Assistants & 0.375 & 20 \\
19-1032.00 & Foresters & 0.380 & 25 \\
29-1161.00 & Nurse Midwives & 0.381 & 21 \\
33-9099.02 & Retail Loss Prevention Specialists & 0.381 & 21 \\
19-4043.00 & Geological Technicians, Except Hydrologic Technicians & 0.383 & 30 \\
11-9013.00 & Farmers, Ranchers, and Other Agricultural Managers & 0.383 & 30 \\
19-3033.00 & Clinical and Counseling Psychologists & 0.383 & 30 \\
29-2034.00 & Radiologic Technologists and Technicians & 0.383 & 30 \\
19-2031.00 & Chemists & 0.385 & 13 \\
29-1213.00 & Dermatologists & 0.389 & 18 \\
19-4021.00 & Biological Technicians & 0.389 & 18 \\
29-9099.01 & Midwives & 0.389 & 36 \\
43-9071.00 & Office Machine Operators, Except Computer & 0.389 & 18 \\
29-1229.06 & Sports Medicine Physicians & 0.389 & 27 \\
51-9151.00 & Photographic Process Workers and Processing Machine Operators & 0.391 & 32 \\
53-1042.01 & Recycling Coordinators & 0.391 & 23 \\
19-1022.00 & Microbiologists & 0.393 & 14 \\
19-1023.00 & Zoologists and Wildlife Biologists & 0.393 & 14 \\
13-1041.04 & Government Property Inspectors and Investigators & 0.393 & 14 \\
19-3034.00 & School Psychologists & 0.395 & 19 \\
43-5011.00 & Cargo and Freight Agents & 0.396 & 24 \\
27-4021.00 & Photographers & 0.397 & 29 \\
29-2031.00 & Cardiovascular Technologists and Technicians & 0.400 & 25 \\
51-1011.00 & First-Line Supervisors of Production and Operating Workers & 0.400 & 20 \\
17-3028.00 & Calibration Technologists and Technicians & 0.400 & 15 \\
11-1031.00 & Legislators & 0.400 & 30 \\
17-3026.01 & Nanotechnology Engineering Technologists and Technicians & 0.400 & 25 \\
27-1022.00 & Fashion Designers & 0.400 & 20 \\
29-1218.00 & Obstetricians and Gynecologists & 0.400 & 15 \\
47-1011.00 & First-Line Supervisors of Construction Trades and Extraction Workers & 0.400 & 15 \\
17-3025.00 & Environmental Engineering Technologists and Technicians & 0.404 & 26 \\
19-5012.00 & Occupational Health and Safety Technicians & 0.404 & 26 \\
23-1023.00 & Judges, Magistrate Judges, and Magistrates & 0.405 & 21 \\
21-1092.00 & Probation Officers and Correctional Treatment Specialists & 0.405 & 21 \\
19-4092.00 & Forensic Science Technicians & 0.405 & 21 \\
33-1091.00 & First-Line Supervisors of Security Workers & 0.405 & 21 \\
29-2052.00 & Pharmacy Technicians & 0.405 & 21 \\
11-9151.00 & Social and Community Service Managers & 0.406 & 16 \\
51-9061.00 & Inspectors, Testers, Sorters, Samplers, and Weighers & 0.406 & 32 \\
27-1013.00 & Fine Artists, Including Painters, Sculptors, and Illustrators & 0.406 & 32 \\
13-1111.00 & Management Analysts & 0.409 & 11 \\
25-3011.00 & Adult Basic Education, Adult Secondary Education, and English as a Second Language Instructors & 0.410 & 39 \\
11-9161.00 & Emergency Management Directors & 0.413 & 23 \\
25-1072.00 & Nursing Instructors and Teachers, Postsecondary & 0.414 & 29 \\
29-2011.01 & Cytogenetic Technologists & 0.417 & 30 \\
11-9111.00 & Medical and Health Services Managers & 0.417 & 18 \\
25-1054.00 & Physics Teachers, Postsecondary & 0.417 & 24 \\
29-1241.00 & Ophthalmologists, Except Pediatric & 0.417 & 18 \\
11-3012.00 & Administrative Services Managers & 0.417 & 18 \\
17-2121.00 & Marine Engineers and Naval Architects & 0.417 & 30 \\
25-1067.00 & Sociology Teachers, Postsecondary & 0.417 & 24 \\
17-3023.00 & Electrical and Electronic Engineering Technologists and Technicians & 0.417 & 30 \\
53-4041.00 & Subway and Streetcar Operators & 0.417 & 12 \\
17-1012.00 & Landscape Architects & 0.421 & 19 \\
21-2021.00 & Directors, Religious Activities and Education & 0.421 & 19 \\
11-9032.00 & Education Administrators, Kindergarten through Secondary & 0.422 & 32 \\
29-2011.02 & Cytotechnologists & 0.423 & 13 \\
43-5041.00 & Meter Readers, Utilities & 0.423 & 13 \\
29-1215.00 & Family Medicine Physicians & 0.423 & 13 \\
53-2022.00 & Airfield Operations Specialists & 0.426 & 27 \\
11-9141.00 & Property, Real Estate, and Community Association Managers & 0.426 & 27 \\
27-4014.00 & Sound Engineering Technicians & 0.429 & 14 \\
47-4011.01 & Energy Auditors & 0.429 & 21 \\
25-1052.00 & Chemistry Teachers, Postsecondary & 0.429 & 28 \\
29-1051.00 & Pharmacists & 0.429 & 21 \\
17-2021.00 & Agricultural Engineers & 0.429 & 14 \\
11-9051.00 & Food Service Managers & 0.429 & 28 \\
11-9171.00 & Funeral Home Managers & 0.432 & 22 \\
23-1011.00 & Lawyers & 0.432 & 22 \\
49-1011.00 & First-Line Supervisors of Mechanics, Installers, and Repairers & 0.432 & 22 \\
29-1129.02 & Music Therapists & 0.433 & 30 \\
27-2012.05 & Media Technical Directors/Managers & 0.433 & 15 \\
33-1021.00 & First-Line Supervisors of Firefighting and Prevention Workers & 0.433 & 30 \\
19-1031.00 & Conservation Scientists & 0.433 & 30 \\
27-2042.00 & Musicians and Singers & 0.433 & 30 \\
19-1041.00 & Epidemiologists & 0.433 & 15 \\
47-1011.03 & Solar Energy Installation Managers & 0.433 & 15 \\
17-3024.01 & Robotics Technicians & 0.435 & 23 \\
25-1122.00 & Communications Teachers, Postsecondary & 0.435 & 23 \\
27-4031.00 & Camera Operators, Television, Video, and Film & 0.438 & 24 \\
33-9031.00 & Gambling Surveillance Officers and Gambling Investigators & 0.438 & 8 \\
29-1217.00 & Neurologists & 0.438 & 24 \\
11-9199.09 & Wind Energy Operations Managers & 0.438 & 16 \\
39-6012.00 & Concierges & 0.438 & 16 \\
19-1021.00 & Biochemists and Biophysicists & 0.438 & 24 \\
25-1113.00 & Social Work Teachers, Postsecondary & 0.438 & 24 \\
41-9022.00 & Real Estate Sales Agents & 0.439 & 33 \\
11-9021.00 & Construction Managers & 0.440 & 25 \\
51-5111.00 & Prepress Technicians and Workers & 0.440 & 25 \\
29-1214.00 & Emergency Medicine Physicians & 0.441 & 17 \\
31-9095.00 & Pharmacy Aides & 0.441 & 17 \\
43-3041.00 & Gambling Cage Workers & 0.441 & 17 \\
19-2011.00 & Astronomers & 0.441 & 17 \\
39-1022.00 & First-Line Supervisors of Personal Service Workers & 0.441 & 17 \\
11-2022.00 & Sales Managers & 0.441 & 17 \\
17-2051.00 & Civil Engineers & 0.441 & 17 \\
19-4042.00 & Environmental Science and Protection Technicians, Including Health & 0.442 & 26 \\
11-9199.08 & Loss Prevention Managers & 0.444 & 27 \\
19-3039.03 & Clinical Neuropsychologists & 0.444 & 18 \\
17-2111.00 & Health and Safety Engineers, Except Mining Safety Engineers and Inspectors & 0.444 & 27 \\
25-1121.00 & Art, Drama, and Music Teachers, Postsecondary & 0.446 & 28 \\
17-2141.00 & Mechanical Engineers & 0.446 & 28 \\
29-1222.00 & Physicians, Pathologists & 0.447 & 19 \\
11-9041.01 & Biofuels/Biodiesel Technology and Product Development Managers & 0.447 & 19 \\
29-1216.00 & General Internal Medicine Physicians & 0.447 & 19 \\
29-1299.01 & Naturopathic Physicians & 0.450 & 20 \\
17-3026.00 & Industrial Engineering Technologists and Technicians & 0.450 & 30 \\
29-2036.00 & Medical Dosimetrists & 0.450 & 20 \\
29-1141.04 & Clinical Nurse Specialists & 0.450 & 30 \\
39-1013.00 & First-Line Supervisors of Gambling Services Workers & 0.450 & 30 \\
19-3091.00 & Anthropologists and Archeologists & 0.450 & 30 \\
11-1011.00 & Chief Executives & 0.452 & 31 \\
43-4181.00 & Reservation and Transportation Ticket Agents and Travel Clerks & 0.452 & 21 \\
53-6051.00 & Transportation Inspectors & 0.452 & 21 \\
29-1181.00 & Audiologists & 0.455 & 22 \\
29-1011.00 & Chiropractors & 0.455 & 11 \\
33-3051.04 & Customs and Border Protection Officers & 0.455 & 11 \\
25-1063.00 & Economics Teachers, Postsecondary & 0.455 & 22 \\
11-9199.11 & Brownfield Redevelopment Specialists and Site Managers & 0.457 & 23 \\
13-2099.04 & Fraud Examiners, Investigators and Analysts & 0.457 & 23 \\
25-1112.00 & Law Teachers, Postsecondary & 0.457 & 23 \\
27-2012.03 & Media Programming Directors & 0.457 & 23 \\
29-1223.00 & Psychiatrists & 0.458 & 12 \\
29-1127.00 & Speech-Language Pathologists & 0.458 & 24 \\
29-1141.02 & Advanced Practice Psychiatric Nurses & 0.458 & 24 \\
11-9081.00 & Lodging Managers & 0.458 & 24 \\
19-2099.01 & Remote Sensing Scientists and Technologists & 0.458 & 24 \\
17-2041.00 & Chemical Engineers & 0.462 & 13 \\
17-2199.11 & Solar Energy Systems Engineers & 0.462 & 13 \\
13-2051.00 & Financial and Investment Analysts & 0.462 & 26 \\
13-1041.01 & Environmental Compliance Inspectors & 0.462 & 26 \\
41-4011.07 & Solar Sales Representatives and Assessors & 0.462 & 13 \\
25-1042.00 & Biological Science Teachers, Postsecondary & 0.463 & 27 \\
19-3039.02 & Neuropsychologists & 0.464 & 14 \\
25-1066.00 & Psychology Teachers, Postsecondary & 0.466 & 29 \\
11-9033.00 & Education Administrators, Postsecondary & 0.466 & 29 \\
27-2012.04 & Talent Directors & 0.467 & 15 \\
17-3027.00 & Mechanical Engineering Technologists and Technicians & 0.467 & 30 \\
11-2011.00 & Advertising and Promotions Managers & 0.467 & 30 \\
29-1229.05 & Preventive Medicine Physicians & 0.467 & 15 \\
29-1229.01 & Allergists and Immunologists & 0.469 & 16 \\
51-6092.00 & Fabric and Apparel Patternmakers & 0.469 & 16 \\
19-2032.00 & Materials Scientists & 0.469 & 16 \\
19-2042.00 & Geoscientists, Except Hydrologists and Geographers & 0.469 & 32 \\
17-2199.10 & Wind Energy Engineers & 0.469 & 16 \\
11-3051.02 & Geothermal Production Managers & 0.471 & 17 \\
11-9031.00 & Education and Childcare Administrators, Preschool and Daycare & 0.471 & 17 \\
15-1211.01 & Health Informatics Specialists & 0.471 & 17 \\
11-1021.00 & General and Operations Managers & 0.471 & 17 \\
27-1021.00 & Commercial and Industrial Designers & 0.471 & 17 \\
29-1221.00 & Pediatricians, General & 0.471 & 17 \\
17-2151.00 & Mining and Geological Engineers, Including Mining Safety Engineers & 0.472 & 18 \\
13-1023.00 & Purchasing Agents, Except Wholesale, Retail, and Farm Products & 0.474 & 19 \\
25-2059.01 & Adapted Physical Education Specialists & 0.475 & 20 \\
13-1022.00 & Wholesale and Retail Buyers, Except Farm Products & 0.475 & 20 \\
11-9041.00 & Architectural and Engineering Managers & 0.476 & 21 \\
17-2131.00 & Materials Engineers & 0.476 & 21 \\
11-3051.00 & Industrial Production Managers & 0.476 & 21 \\
13-1121.00 & Meeting, Convention, and Event Planners & 0.476 & 21 \\
11-3031.00 & Financial Managers & 0.476 & 21 \\
53-6051.07 & Transportation Vehicle, Equipment and Systems Inspectors, Except Aviation & 0.476 & 21 \\
11-3031.01 & Treasurers and Controllers & 0.477 & 22 \\
25-1031.00 & Architecture Teachers, Postsecondary & 0.477 & 22 \\
25-1065.00 & Political Science Teachers, Postsecondary & 0.477 & 22 \\
25-1071.00 & Health Specialties Teachers, Postsecondary & 0.478 & 23 \\
13-1141.00 & Compensation, Benefits, and Job Analysis Specialists & 0.479 & 24 \\
25-1081.00 & Education Teachers, Postsecondary & 0.479 & 24 \\
53-6041.00 & Traffic Technicians & 0.479 & 24 \\
17-2112.03 & Manufacturing Engineers & 0.479 & 24 \\
25-1011.00 & Business Teachers, Postsecondary & 0.480 & 25 \\
25-1043.00 & Forestry and Conservation Science Teachers, Postsecondary & 0.480 & 25 \\
19-3032.00 & Industrial-Organizational Psychologists & 0.480 & 25 \\
25-1125.00 & History Teachers, Postsecondary & 0.480 & 25 \\
25-1064.00 & Geography Teachers, Postsecondary & 0.480 & 25 \\
19-3051.00 & Urban and Regional Planners & 0.480 & 25 \\
11-3121.00 & Human Resources Managers & 0.481 & 26 \\
25-1051.00 & Atmospheric, Earth, Marine, and Space Sciences Teachers, Postsecondary & 0.481 & 26 \\
17-2141.01 & Fuel Cell Engineers & 0.481 & 26 \\
19-1013.00 & Soil and Plant Scientists & 0.481 & 27 \\
29-1171.00 & Nurse Practitioners & 0.481 & 27 \\
11-3013.01 & Security Managers & 0.482 & 28 \\
43-1011.00 & First-Line Supervisors of Office and Administrative Support Workers & 0.483 & 29 \\
27-4011.00 & Audio and Video Technicians & 0.483 & 29 \\
11-3071.04 & Supply Chain Managers & 0.483 & 30 \\
11-3071.00 & Transportation, Storage, and Distribution Managers & 0.483 & 30 \\
29-1224.00 & Radiologists & 0.483 & 30 \\
17-2199.06 & Microsystems Engineers & 0.484 & 31 \\
17-3031.00 & Surveying and Mapping Technicians & 0.500 & 30 \\
11-2021.00 & Marketing Managers & 0.500 & 20 \\
17-1022.00 & Surveyors & 0.500 & 24 \\
41-1011.00 & First-Line Supervisors of Retail Sales Workers & 0.500 & 21 \\
13-2052.00 & Personal Financial Advisors & 0.500 & 21 \\
19-2041.00 & Environmental Scientists and Specialists, Including Health & 0.500 & 22 \\
25-4011.00 & Archivists & 0.500 & 13 \\
35-1012.00 & First-Line Supervisors of Food Preparation and Serving Workers & 0.500 & 26 \\
11-3111.00 & Compensation and Benefits Managers & 0.500 & 24 \\
27-4032.00 & Film and Video Editors & 0.500 & 23 \\
25-4012.00 & Curators & 0.500 & 15 \\
19-2043.00 & Hydrologists & 0.500 & 25 \\
23-2011.00 & Paralegals and Legal Assistants & 0.500 & 12 \\
25-1082.00 & Library Science Teachers, Postsecondary & 0.500 & 25 \\
27-2012.00 & Producers and Directors & 0.500 & 30 \\
13-2061.00 & Financial Examiners & 0.500 & 17 \\
13-1161.00 & Market Research Analysts and Marketing Specialists & 0.500 & 13 \\
25-1041.00 & Agricultural Sciences Teachers, Postsecondary & 0.500 & 23 \\
13-1051.00 & Cost Estimators & 0.500 & 14 \\
19-3092.00 & Geographers & 0.500 & 12 \\
11-9131.00 & Postmasters and Mail Superintendents & 0.500 & 13 \\
43-5071.00 & Shipping, Receiving, and Inventory Clerks & 0.500 & 11 \\
13-1131.00 & Fundraisers & 0.500 & 28 \\
19-1029.02 & Molecular and Cellular Biologists & 0.500 & 22 \\
19-3094.00 & Political Scientists & 0.500 & 14 \\
19-4044.00 & Hydrologic Technicians & 0.500 & 16 \\
15-2011.00 & Actuaries & 0.500 & 15 \\
19-1031.03 & Park Naturalists & 0.500 & 18 \\
29-2099.08 & Patient Representatives & 0.500 & 13 \\
29-9092.00 & Genetic Counselors & 0.500 & 19 \\
17-2171.00 & Petroleum Engineers & 0.500 & 23 \\
23-1012.00 & Judicial Law Clerks & 0.500 & 19 \\
17-3013.00 & Mechanical Drafters & 0.500 & 15 \\
25-1021.00 & Computer Science Teachers, Postsecondary & 0.500 & 26 \\
25-1032.00 & Engineering Teachers, Postsecondary & 0.500 & 24 \\
13-1081.00 & Logisticians & 0.500 & 22 \\
13-2023.00 & Appraisers and Assessors of Real Estate & 0.500 & 30 \\
19-1029.04 & Biologists & 0.500 & 22 \\
27-4012.00 & Broadcast Technicians & 0.500 & 29 \\
23-1021.00 & Administrative Law Judges, Adjudicators, and Hearing Officers & 0.500 & 14 \\
41-9021.00 & Real Estate Brokers & 0.500 & 19 \\
25-1053.00 & Environmental Science Teachers, Postsecondary & 0.500 & 25 \\
43-4081.00 & Hotel, Motel, and Resort Desk Clerks & 0.500 & 20 \\
19-1042.00 & Medical Scientists, Except Epidemiologists & 0.500 & 14 \\
19-4012.01 & Precision Agriculture Technicians & 0.500 & 22 \\
25-1062.00 & Area, Ethnic, and Cultural Studies Teachers, Postsecondary & 0.500 & 23 \\
27-1011.00 & Art Directors & 0.500 & 16 \\
17-2199.07 & Photonics Engineers & 0.500 & 26 \\
11-3031.03 & Investment Fund Managers & 0.500 & 20 \\
11-3131.00 & Training and Development Managers & 0.500 & 12 \\
19-1011.00 & Animal Scientists & 0.500 & 9 \\
27-1025.00 & Interior Designers & 0.500 & 15 \\
11-9121.02 & Water Resource Specialists & 0.500 & 21 \\
17-2051.01 & Transportation Engineers & 0.500 & 26 \\
27-1024.00 & Graphic Designers & 0.500 & 16 \\
13-2031.00 & Budget Analysts & 0.500 & 13 \\
17-1011.00 & Architects, Except Landscape and Naval & 0.500 & 24 \\
19-3093.00 & Historians & 0.500 & 21 \\
13-1032.00 & Insurance Appraisers, Auto Damage & 0.500 & 7 \\
25-1061.00 & Anthropology and Archeology Teachers, Postsecondary & 0.500 & 26 \\
25-1194.00 & Career/Technical Education Teachers, Postsecondary & 0.500 & 20 \\
11-3051.01 & Quality Control Systems Managers & 0.500 & 27 \\
19-3011.00 & Economists & 0.500 & 13 \\
25-9044.00 & Teaching Assistants, Postsecondary & 0.500 & 20 \\
25-1111.00 & Criminal Justice and Law Enforcement Teachers, Postsecondary & 0.500 & 23 \\
17-2051.02 & Water/Wastewater Engineers & 0.500 & 28 \\
23-1022.00 & Arbitrators, Mediators, and Conciliators & 0.500 & 20 \\
13-1081.01 & Logistics Engineers & 0.517 & 30 \\
11-9199.02 & Compliance Managers & 0.517 & 30 \\
29-1031.00 & Dietitians and Nutritionists & 0.518 & 28 \\
17-2112.01 & Human Factors Engineers and Ergonomists & 0.519 & 26 \\
41-9031.00 & Sales Engineers & 0.520 & 25 \\
25-1193.00 & Recreation and Fitness Studies Teachers, Postsecondary & 0.521 & 24 \\
19-1029.03 & Geneticists & 0.521 & 24 \\
19-2041.02 & Environmental Restoration Planners & 0.522 & 23 \\
25-1126.00 & Philosophy and Religion Teachers, Postsecondary & 0.522 & 23 \\
13-1199.07 & Security Management Specialists & 0.522 & 23 \\
19-3099.01 & Transportation Planners & 0.523 & 22 \\
11-9179.02 & Spa Managers & 0.524 & 21 \\
17-2112.00 & Industrial Engineers & 0.525 & 20 \\
33-3021.06 & Intelligence Analysts & 0.525 & 20 \\
19-2041.03 & Industrial Ecologists & 0.526 & 38 \\
25-3041.00 & Tutors & 0.526 & 19 \\
27-2091.00 & Disc Jockeys, Except Radio & 0.526 & 19 \\
43-4171.00 & Receptionists and Information Clerks & 0.526 & 19 \\
41-1012.00 & First-Line Supervisors of Non-Retail Sales Workers & 0.528 & 18 \\
41-4011.00 & Sales Representatives, Wholesale and Manufacturing, Technical and Scientific Products & 0.528 & 36 \\
11-3021.00 & Computer and Information Systems Managers & 0.529 & 17 \\
11-9121.01 & Clinical Research Coordinators & 0.530 & 33 \\
43-4121.00 & Library Assistants, Clerical & 0.530 & 33 \\
21-1091.00 & Health Education Specialists & 0.531 & 16 \\
29-1299.02 & Orthoptists & 0.531 & 16 \\
17-1022.01 & Geodetic Surveyors & 0.531 & 16 \\
41-2021.00 & Counter and Rental Clerks & 0.531 & 16 \\
13-1041.07 & Regulatory Affairs Specialists & 0.531 & 32 \\
11-9199.10 & Wind Energy Development Managers & 0.533 & 15 \\
25-9031.00 & Instructional Coordinators & 0.533 & 30 \\
13-2054.00 & Financial Risk Specialists & 0.533 & 30 \\
25-4022.00 & Librarians and Media Collections Specialists & 0.533 & 30 \\
13-1031.00 & Claims Adjusters, Examiners, and Investigators & 0.534 & 29 \\
19-2041.01 & Climate Change Policy Analysts & 0.536 & 14 \\
17-3011.00 & Architectural and Civil Drafters & 0.536 & 28 \\
13-1011.00 & Agents and Business Managers of Artists, Performers, and Athletes & 0.536 & 14 \\
17-1021.00 & Cartographers and Photogrammetrists & 0.536 & 14 \\
27-1014.00 & Special Effects Artists and Animators & 0.536 & 14 \\
19-2021.00 & Atmospheric and Space Scientists & 0.537 & 27 \\
19-3041.00 & Sociologists & 0.538 & 13 \\
19-4099.01 & Quality Control Analysts & 0.538 & 26 \\
29-2051.00 & Dietetic Technicians & 0.538 & 13 \\
17-2111.02 & Fire-Prevention and Protection Engineers & 0.538 & 13 \\
25-1124.00 & Foreign Language and Literature Teachers, Postsecondary & 0.540 & 25 \\
25-1022.00 & Mathematical Science Teachers, Postsecondary & 0.542 & 24 \\
13-1021.00 & Buyers and Purchasing Agents, Farm Products & 0.542 & 12 \\
25-1192.00 & Family and Consumer Sciences Teachers, Postsecondary & 0.543 & 23 \\
17-2199.05 & Mechatronics Engineers & 0.543 & 23 \\
17-2071.00 & Electrical Engineers & 0.545 & 22 \\
31-9099.01 & Speech-Language Pathology Assistants & 0.545 & 11 \\
13-2041.00 & Credit Analysts & 0.545 & 11 \\
25-1123.00 & English Language and Literature Teachers, Postsecondary & 0.545 & 33 \\
17-2072.00 & Electronics Engineers, Except Computer & 0.548 & 21 \\
17-2199.03 & Energy Engineers, Except Wind and Solar & 0.548 & 21 \\
11-2032.00 & Public Relations Managers & 0.550 & 20 \\
13-1151.00 & Training and Development Specialists & 0.550 & 20 \\
17-2161.00 & Nuclear Engineers & 0.550 & 20 \\
13-2011.00 & Accountants and Auditors & 0.550 & 30 \\
41-3011.00 & Advertising Sales Agents & 0.550 & 20 \\
13-1082.00 & Project Management Specialists & 0.550 & 20 \\
11-9071.00 & Gambling Managers & 0.553 & 19 \\
13-1075.00 & Labor Relations Specialists & 0.554 & 28 \\
17-2081.00 & Environmental Engineers & 0.554 & 28 \\
11-9199.01 & Regulatory Affairs Managers & 0.556 & 27 \\
11-1011.03 & Chief Sustainability Officers & 0.556 & 18 \\
17-2011.00 & Aerospace Engineers & 0.556 & 18 \\
13-1161.01 & Search Marketing Strategists & 0.556 & 36 \\
23-2093.00 & Title Examiners, Abstractors, and Searchers & 0.559 & 17 \\
13-2081.00 & Tax Examiners and Collectors, and Revenue Agents & 0.560 & 25 \\
11-2033.00 & Fundraising Managers & 0.562 & 16 \\
11-9121.00 & Natural Sciences Managers & 0.562 & 16 \\
41-3041.00 & Travel Agents & 0.562 & 8 \\
13-1081.02 & Logistics Analysts & 0.565 & 31 \\
43-4051.00 & Customer Service Representatives & 0.567 & 15 \\
43-4141.00 & New Accounts Clerks & 0.567 & 15 \\
17-3022.00 & Civil Engineering Technologists and Technicians & 0.567 & 15 \\
19-4099.03 & Remote Sensing Technicians & 0.568 & 22 \\
15-1299.09 & Information Technology Project Managers & 0.571 & 21 \\
13-1199.04 & Business Continuity Planners & 0.571 & 21 \\
29-1229.02 & Hospitalists & 0.571 & 14 \\
13-2022.00 & Appraisers of Personal and Business Property & 0.571 & 14 \\
25-4031.00 & Library Technicians & 0.571 & 35 \\
13-2053.00 & Insurance Underwriters & 0.571 & 7 \\
43-9061.00 & Office Clerks, General & 0.571 & 21 \\
41-3021.00 & Insurance Sales Agents & 0.579 & 19 \\
43-5011.01 & Freight Forwarders & 0.581 & 31 \\
13-2072.00 & Loan Officers & 0.583 & 30 \\
17-2199.08 & Robotics Engineers & 0.583 & 24 \\
17-3012.00 & Electrical and Electronics Drafters & 0.583 & 30 \\
27-3031.00 & Public Relations Specialists & 0.583 & 18 \\
43-4131.00 & Loan Interviewers and Clerks & 0.583 & 18 \\
11-3061.00 & Purchasing Managers & 0.583 & 18 \\
15-1299.02 & Geographic Information Systems Technologists and Technicians & 0.586 & 29 \\
43-3071.00 & Tellers & 0.586 & 29 \\
15-1232.00 & Computer User Support Specialists & 0.594 & 16 \\
15-1221.00 & Computer and Information Research Scientists & 0.600 & 15 \\
41-3031.00 & Securities, Commodities, and Financial Services Sales Agents & 0.600 & 30 \\
17-2199.09 & Nanosystems Engineers & 0.600 & 25 \\
19-3011.01 & Environmental Economists & 0.600 & 20 \\
17-2031.00 & Bioengineers and Biomedical Engineers & 0.600 & 30 \\
43-3061.00 & Procurement Clerks & 0.605 & 19 \\
13-1041.03 & Equal Opportunity Representatives and Officers & 0.605 & 19 \\
41-4012.00 & Sales Representatives, Wholesale and Manufacturing, Except Technical and Scientific Products & 0.605 & 19 \\
43-4161.00 & Human Resources Assistants, Except Payroll and Timekeeping & 0.605 & 19 \\
13-1199.05 & Sustainability Specialists & 0.607 & 14 \\
15-1299.03 & Document Management Specialists & 0.609 & 23 \\
13-2071.00 & Credit Counselors & 0.609 & 23 \\
15-1241.01 & Telecommunications Engineering Specialists & 0.615 & 26 \\
29-2072.00 & Medical Records Specialists & 0.618 & 17 \\
43-5061.00 & Production, Planning, and Expediting Clerks & 0.618 & 17 \\
15-1212.00 & Information Security Analysts & 0.625 & 12 \\
19-3022.00 & Survey Researchers & 0.625 & 16 \\
13-1041.00 & Compliance Officers & 0.625 & 16 \\
43-6014.00 & Secretaries and Administrative Assistants, Except Legal, Medical, and Executive & 0.625 & 32 \\
15-2031.00 & Operations Research Analysts & 0.625 & 16 \\
13-2082.00 & Tax Preparers & 0.625 & 12 \\
19-4061.00 & Social Science Research Assistants & 0.630 & 23 \\
13-1041.08 & Customs Brokers & 0.630 & 23 \\
43-2011.00 & Switchboard Operators, Including Answering Service & 0.632 & 19 \\
41-3091.00 & Sales Representatives of Services, Except Advertising, Insurance, Financial Services, and Travel & 0.633 & 15 \\
13-1071.00 & Human Resources Specialists & 0.635 & 26 \\
15-1231.00 & Computer Network Support Specialists & 0.635 & 26 \\
43-6011.00 & Executive Secretaries and Executive Administrative Assistants & 0.636 & 22 \\
43-5031.00 & Public Safety Telecommunicators & 0.639 & 18 \\
43-9031.00 & Desktop Publishers & 0.639 & 18 \\
27-3041.00 & Editors & 0.643 & 21 \\
15-2051.02 & Clinical Data Managers & 0.643 & 21 \\
43-4111.00 & Interviewers, Except Eligibility and Loan & 0.647 & 17 \\
13-1199.06 & Online Merchants & 0.647 & 34 \\
27-3023.00 & News Analysts, Reporters, and Journalists & 0.650 & 30 \\
43-5032.00 & Dispatchers, Except Police, Fire, and Ambulance & 0.654 & 13 \\
29-9021.00 & Health Information Technologists and Medical Registrars & 0.656 & 16 \\
43-4041.00 & Credit Authorizers, Checkers, and Clerks & 0.656 & 16 \\
15-2041.01 & Biostatisticians & 0.660 & 25 \\
17-2141.02 & Automotive Engineers & 0.660 & 25 \\
15-1255.01 & Video Game Designers & 0.667 & 24 \\
15-1241.00 & Computer Network Architects & 0.667 & 33 \\
17-2072.01 & Radio Frequency Identification Device Specialists & 0.667 & 21 \\
13-2099.01 & Financial Quantitative Analysts & 0.667 & 21 \\
27-3011.00 & Broadcast Announcers and Radio Disc Jockeys & 0.667 & 24 \\
15-1299.05 & Information Security Engineers & 0.675 & 20 \\
43-4061.00 & Eligibility Interviewers, Government Programs & 0.676 & 17 \\
43-6012.00 & Legal Secretaries and Administrative Assistants & 0.679 & 14 \\
43-4031.00 & Court, Municipal, and License Clerks & 0.683 & 30 \\
43-6013.00 & Medical Secretaries and Administrative Assistants & 0.688 & 16 \\
17-2061.00 & Computer Hardware Engineers & 0.694 & 18 \\
27-3042.00 & Technical Writers & 0.700 & 15 \\
43-3011.00 & Bill and Account Collectors & 0.700 & 15 \\
43-4011.00 & Brokerage Clerks & 0.700 & 10 \\
19-2012.00 & Physicists & 0.700 & 15 \\
27-2041.00 & Music Directors and Composers & 0.700 & 30 \\
15-1244.00 & Network and Computer Systems Administrators & 0.700 & 20 \\
17-2112.02 & Validation Engineers & 0.705 & 22 \\
15-2051.01 & Business Intelligence Analysts & 0.706 & 17 \\
43-4151.00 & Order Clerks & 0.711 & 19 \\
19-1029.01 & Bioinformatics Scientists & 0.725 & 20 \\
15-1299.06 & Digital Forensics Analysts & 0.725 & 20 \\
43-9022.00 & Word Processors and Typists & 0.750 & 20 \\
15-1211.00 & Computer Systems Analysts & 0.750 & 22 \\
15-2051.00 & Data Scientists & 0.750 & 16 \\
43-4071.00 & File Clerks & 0.763 & 19 \\
15-1299.08 & Computer Systems Engineers/Architects & 0.768 & 28 \\
51-9162.00 & Computer Numerically Controlled Tool Programmers & 0.781 & 16 \\
43-3021.00 & Billing and Posting Clerks & 0.783 & 30 \\
43-3031.00 & Bookkeeping, Accounting, and Auditing Clerks & 0.783 & 30 \\
15-2041.00 & Statisticians & 0.789 & 19 \\
41-9041.00 & Telemarketers & 0.792 & 12 \\
15-1299.04 & Penetration Testers & 0.795 & 22 \\
43-9111.00 & Statistical Assistants & 0.821 & 14 \\
43-9041.00 & Insurance Claims and Policy Processing Clerks & 0.833 & 27 \\
43-9021.00 & Data Entry Keyers & 0.833 & 9 \\
15-1255.00 & Web and Digital Interface Designers & 0.833 & 30 \\
43-3051.00 & Payroll and Timekeeping Clerks & 0.841 & 22 \\
15-1243.00 & Database Architects & 0.860 & 25 \\
15-1253.00 & Software Quality Assurance Analysts and Testers & 0.867 & 30 \\
31-9094.00 & Medical Transcriptionists & 0.867 & 15 \\
15-2099.01 & Bioinformatics Technicians & 0.868 & 19 \\
15-1252.00 & Software Developers & 0.868 & 19 \\
27-3043.00 & Writers and Authors & 0.875 & 20 \\
27-3043.05 & Poets, Lyricists and Creative Writers & 0.875 & 16 \\
27-3091.00 & Interpreters and Translators & 0.882 & 17 \\
43-2021.00 & Telephone Operators & 0.906 & 16 \\
15-1299.01 & Web Administrators & 0.914 & 35 \\
15-1254.00 & Web Developers & 0.931 & 29 \\
15-1251.00 & Computer Programmers & 0.941 & 17 \\
15-1243.01 & Data Warehousing Specialists & 0.944 & 18 \\
15-1242.00 & Database Administrators & 0.944 & 18 \\
43-4021.00 & Correspondence Clerks & 0.952 & 21 \\
43-9081.00 & Proofreaders and Copy Markers & 0.955 & 11 \\
27-3092.00 & Court Reporters and Simultaneous Captioners & 0.964 & 14 \\
15-1299.07 & Blockchain Engineers & 0.971 & 17 \\
15-2021.00 & Mathematicians & 1.000 & 11 \\
\end{longtable}
\begin{tabular}{llrr}
\hline
Major SOC Code & Title & \shortstack[r]{Avg. LLM\\Exposure} & \shortstack[r]{Num. Detailed\\SOC Codes} \\[2pt]
\hline
47 & Construction and Extraction & 0.069 & 61 \\
37 & Building and Grounds Cleaning and Maintenance & 0.121 & 8 \\
51 & Production & 0.128 & 107 \\
49 & Installation, Maintenance, and Repair & 0.133 & 50 \\
45 & Farming, Fishing, and Forestry & 0.134 & 12 \\
35 & Food Preparation and Serving Related & 0.146 & 16 \\
39 & Personal Care and Service & 0.206 & 31 \\
53 & Transportation and Material Moving & 0.217 & 52 \\
31 & Healthcare Support & 0.239 & 19 \\
33 & Protective Service & 0.284 & 26 \\
21 & Community and Social Service & 0.318 & 14 \\
29 & Healthcare Practitioners and Technical & 0.341 & 89 \\
25 & Educational Instruction and Library & 0.433 & 62 \\
19 & Life, Physical, and Social Science & 0.461 & 60 \\
41 & Sales and Related & 0.462 & 22 \\
11 & Management & 0.463 & 56 \\
27 & Arts, Design, Entertainment, Sports, and Media & 0.471 & 40 \\
23 & Legal & 0.485 & 7 \\
17 & Architecture and Engineering & 0.491 & 56 \\
13 & Business and Financial Operations & 0.524 & 48 \\
43 & Office and Administrative Support & 0.602 & 51 \\
15 & Computer and Mathematical & 0.741 & 36 \\
\hline
\end{tabular}
